Superfast Line Spectral Estimation

A number of recent works have proposed to solve the line spectral estimation problem by applying off-the-grid extensions of sparse estimation techniques. These methods are preferable over classical line spectral estimation algorithms because they inherently estimate the model order. However, they all have computation times which grow at least cubically in the problem size, thus limiting their practical applicability in cases with large dimensions. To alleviate this issue, we propose a low-complexity method for line spectral estimation, which also draws on ideas from sparse estimation. Our method is based on a Bayesian view of the problem. The signal covariance matrix is shown to have Toeplitz structure, allowing superfast Toeplitz inversion to be used. We demonstrate that our method achieves estimation accuracy at least as good as current methods and that it does so while being orders of magnitudes faster.

==> make_outputs/MtoN_nmse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$M/N$},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,3.0000e-01,4.0000e-01,5.0000e-01,6.0000e-01,8.0000e-01,1.0000e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	-3.77495945820166\\
0.3	-19.5909222416382\\
0.4	-24.3550223896901\\
0.5	-25.6585256942978\\
0.6	-26.6766816604897\\
0.8	-28.2601486925761\\
1	-29.3428154515451\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	-3.9609669813372\\
0.3	-16.1042490585478\\
0.4	-23.1184560357098\\
0.5	-25.1019937127937\\
0.6	-26.6437808784917\\
0.8	-28.2262592183048\\
1	-29.346074216869\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	-2.8383112758973\\
0.3	-10.1141182916835\\
0.4	-22.2371566990053\\
0.5	-23.679420867998\\
0.6	-25.9462488366537\\
0.8	-27.6985259748107\\
1	-28.9666356706336\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	-3.88228914589613\\
0.3	-12.1632727784128\\
0.4	-20.4994173413459\\
0.5	-23.2573406502259\\
0.6	-24.9919582468351\\
0.8	-26.9576855071278\\
1	-28.1744143226591\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	-22.450477541817\\
0.3	-24.8668138915482\\
0.4	-26.5003918411833\\
0.5	-27.6743045960145\\
0.6	-28.5737975753956\\
0.8	-30.1028844948305\\
1	-31.14784775835\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/MtoN_relaxedsucc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$M/N$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Component success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,3.0000e-01,4.0000e-01,5.0000e-01,6.0000e-01,8.0000e-01,1.0000e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.2	0.660337112773558\\
0.3	0.989997260307633\\
0.4	0.999894736842105\\
0.5	0.999904761904762\\
0.6	1\\
0.8	1\\
1	0.999809523809524\\
};
\addlegendentry{Semifast LSE}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.654582869246337\\
0.3	0.962370450636399\\
0.4	0.99436243058627\\
0.5	0.997450292397661\\
0.6	0.999894736842105\\
0.8	0.999894736842105\\
1	0.999904761904762\\
};
\addlegendentry{VALSE}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.2	0.489458479305801\\
0.3	0.86578681287703\\
0.4	0.99511403508772\\
0.5	0.99710883268778\\
0.6	0.99949373433584\\
0.8	0.999799498746867\\
1	0.999904761904762\\
};
\addlegendentry{GLS}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.520670547949162\\
0.3	0.708584551737307\\
0.4	0.884607937477732\\
0.5	0.958856597195834\\
0.6	0.987259373001961\\
0.8	0.998676140155728\\
1	1\\
};
\addlegendentry{LASSO}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{Oracle}

\end{axis}
\end{tikzpicture}%

==> make_outputs/MtoN_success.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$M/N$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Block success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,3.0000e-01,4.0000e-01,5.0000e-01,6.0000e-01,8.0000e-01,1.0000e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	0.04\\
0.3	0.902\\
0.4	0.998\\
0.5	0.998\\
0.6	1\\
0.8	1\\
1	0.994\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	0.014\\
0.3	0.588\\
0.4	0.882\\
0.5	0.936\\
0.6	0.978\\
0.8	0.986\\
1	0.978\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	0.004\\
0.3	0.418\\
0.4	0.918\\
0.5	0.97\\
0.6	0.988\\
0.8	0.988\\
1	0.996\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.8	0\\
1	0\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/criterion.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Number of occurences},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-4	1\\
-3.8	1\\
-3.8	0\\
-3.6	0\\
-3.6	2\\
-3.4	2\\
-3.4	3\\
-3.2	3\\
-3.2	1\\
-3	1\\
-3	2\\
-2.8	2\\
-2.8	1\\
-2.6	1\\
-2.6	1\\
-2.4	1\\
-2.4	0\\
-2.2	0\\
-2.2	1\\
-2	1\\
-2	2\\
-1.8	2\\
-1.8	4\\
-1.6	4\\
-1.6	3\\
-1.4	3\\
-1.4	12\\
-1.2	12\\
-1.2	20\\
-1	20\\
-1	59\\
-0.8	59\\
-0.8	102\\
-0.6	102\\
-0.6	195\\
-0.4	195\\
-0.4	287\\
-0.2	287\\
-0.2	298\\
0	298\\
0	389\\
0.2	389\\
0.2	410\\
0.4	410\\
0.4	405\\
0.600000000000001	405\\
0.600000000000001	409\\
0.800000000000001	409\\
0.800000000000001	359\\
1	359\\
1	324\\
1.2	324\\
1.2	310\\
1.4	310\\
1.4	226\\
1.6	226\\
1.6	214\\
1.8	214\\
1.8	179\\
2	179\\
2	143\\
2.2	143\\
2.2	125\\
2.4	125\\
2.4	112\\
2.6	112\\
2.6	96\\
2.8	96\\
2.8	62\\
3	62\\
3	44\\
3.2	44\\
3.2	34\\
3.4	34\\
3.4	29\\
3.6	29\\
3.6	27\\
3.8	27\\
3.8	28\\
4	28\\
4	14\\
4.2	14\\
4.2	11\\
4.4	11\\
4.4	8\\
4.6	8\\
4.6	9\\
4.8	9\\
4.8	9\\
5	9\\
5	5\\
5.2	5\\
5.2	4\\
5.4	4\\
5.4	2\\
5.6	2\\
5.6	8\\
5.8	8\\
5.8	1\\
6	1\\
6	5\\
6.2	5\\
6.2	1\\
6.4	1\\
6.4	1\\
6.6	1\\
6.6	0\\
6.8	0\\
6.8	0\\
7	0\\
7	0\\
7.2	0\\
7.2	1\\
7.4	1\\
7.4	1\\
7.6	1\\
7.6	0\\
7.8	0\\
7.8	0\\
8	0\\
8	0\\
8.2	0\\
8.2	0\\
8.4	0\\
8.4	1\\
8.6	1\\
};
\addlegendentry{SNR=12dB}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-6.9	2\\
-6.6	2\\
-6.6	0\\
-6.3	0\\
-6.3	1\\
-6	1\\
-6	1\\
-5.7	1\\
-5.7	0\\
-5.4	0\\
-5.4	1\\
-5.1	1\\
-5.1	5\\
-4.8	5\\
-4.8	14\\
-4.5	14\\
-4.5	15\\
-4.2	15\\
-4.2	20\\
-3.9	20\\
-3.9	39\\
-3.6	39\\
-3.6	70\\
-3.3	70\\
-3.3	103\\
-3	103\\
-3	101\\
-2.7	101\\
-2.7	87\\
-2.4	87\\
-2.4	46\\
-2.1	46\\
-2.1	76\\
-1.8	76\\
-1.8	102\\
-1.5	102\\
-1.5	185\\
-1.2	185\\
-1.2	387\\
-0.9	387\\
-0.9	534\\
-0.600000000000001	534\\
-0.600000000000001	583\\
-0.3	583\\
-0.3	498\\
0	498\\
0	427\\
0.3	427\\
0.3	375\\
0.6	375\\
0.6	302\\
0.899999999999999	302\\
0.899999999999999	232\\
1.2	232\\
1.2	187\\
1.5	187\\
1.5	152\\
1.8	152\\
1.8	105\\
2.1	105\\
2.1	84\\
2.4	84\\
2.4	62\\
2.7	62\\
2.7	44\\
3	44\\
3	35\\
3.3	35\\
3.3	36\\
3.6	36\\
3.6	17\\
3.9	17\\
3.9	17\\
4.2	17\\
4.2	18\\
4.5	18\\
4.5	14\\
4.8	14\\
4.8	5\\
5.1	5\\
5.1	2\\
5.4	2\\
5.4	5\\
5.7	5\\
5.7	3\\
6	3\\
6	3\\
6.3	3\\
6.3	0\\
6.6	0\\
6.6	2\\
6.9	2\\
6.9	2\\
7.2	2\\
7.2	0\\
7.5	0\\
7.5	0\\
7.8	0\\
7.8	0\\
8.1	0\\
8.1	0\\
8.4	0\\
8.4	1\\
8.7	1\\
};
\addlegendentry{SNR=20dB}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-6.9	1\\
-6.6	1\\
-6.6	0\\
-6.3	0\\
-6.3	2\\
-6	2\\
-6	2\\
-5.7	2\\
-5.7	3\\
-5.4	3\\
-5.4	7\\
-5.1	7\\
-5.1	11\\
-4.8	11\\
-4.8	10\\
-4.5	10\\
-4.5	24\\
-4.2	24\\
-4.2	39\\
-3.9	39\\
-3.9	74\\
-3.6	74\\
-3.6	114\\
-3.3	114\\
-3.3	179\\
-3	179\\
-3	303\\
-2.7	303\\
-2.7	472\\
-2.4	472\\
-2.4	471\\
-2.1	471\\
-2.1	222\\
-1.8	222\\
-1.8	230\\
-1.5	230\\
-1.5	292\\
-1.2	292\\
-1.2	498\\
-0.9	498\\
-0.9	485\\
-0.600000000000001	485\\
-0.600000000000001	417\\
-0.3	417\\
-0.3	296\\
0	296\\
0	235\\
0.3	235\\
0.3	179\\
0.6	179\\
0.6	114\\
0.899999999999999	114\\
0.899999999999999	101\\
1.2	101\\
1.2	59\\
1.5	59\\
1.5	41\\
1.8	41\\
1.8	34\\
2.1	34\\
2.1	20\\
2.4	20\\
2.4	22\\
2.7	22\\
2.7	10\\
3	10\\
3	5\\
3.3	5\\
3.3	7\\
3.6	7\\
3.6	6\\
3.9	6\\
3.9	4\\
4.2	4\\
4.2	3\\
4.5	3\\
4.5	4\\
4.8	4\\
4.8	1\\
5.1	1\\
5.1	1\\
5.4	1\\
5.4	1\\
5.7	1\\
5.7	0\\
6	0\\
6	0\\
6.3	0\\
6.3	0\\
6.6	0\\
6.6	0\\
6.9	0\\
6.9	0\\
7.2	0\\
7.2	0\\
7.5	0\\
7.5	0\\
7.8	0\\
7.8	1\\
8.1	1\\
};
\addlegendentry{SNR=30dB}

\end{axis}
\end{tikzpicture}%

==> make_outputs/pairsep_nmse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1.75,
xlabel style={font=\color{white!15!black}},
xlabel={Separation (scaled by $1/N$)},
ymin=-35,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,4.0000e-01,5.5000e-01,7.0000e-01,8.5000e-01,1.0000e+00,1.2500e+00,1.5000e+00,1.7500e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	-28.3313123707022\\
0.4	-28.0130584321394\\
0.55	-28.4630075961934\\
0.7	-29.152268553035\\
0.85	-29.2330706694602\\
1	-29.2475702948394\\
1.25	-29.2503016515383\\
1.5	-29.2947969461149\\
1.75	-29.2282079369465\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	-27.2810577548178\\
0.4	-27.8806785447787\\
0.55	-28.2601071506842\\
0.7	-29.0107432437488\\
0.85	-29.1433962011915\\
1	-28.952143409647\\
1.25	-29.0960278656082\\
1.5	-29.2581154631426\\
1.75	-29.0173316237517\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	-14.309229995246\\
0.4	-10.2024757545123\\
0.55	-9.47993259521013\\
0.7	-11.1553746893641\\
0.85	-15.1420192841986\\
1	-19.2330123422758\\
1.25	-23.4973164189905\\
1.5	-27.1639350973654\\
1.75	-27.6966703071522\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	-17.8903300412165\\
0.4	-19.5077557225192\\
0.55	-24.5688276280666\\
0.7	-25.775555862465\\
0.85	-26.8422925641442\\
1	-27.6316060574662\\
1.25	-28.6284361175796\\
1.5	-28.8383595275377\\
1.75	-28.7433861330341\\
};
\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
0.2	-18.9378306968805\\
0.4	-18.6136583315928\\
0.55	-21.4033655241915\\
0.7	-23.0544871691449\\
0.85	-25.9008507752883\\
1	-28.6512492469105\\
1.25	-28.9326553254776\\
1.5	-29.0509510046933\\
1.75	-28.9714577226897\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.2	-28.5627173670501\\
0.4	-27.153546342416\\
0.55	-27.1524405267531\\
0.7	-27.2537491858861\\
0.85	-27.2311096084533\\
1	-27.545520196932\\
1.25	-28.2023461818086\\
1.5	-28.2670891615651\\
1.75	-27.9975783588323\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	-31.0332288249624\\
0.4	-31.0580333981046\\
0.55	-31.0815398223317\\
0.7	-31.003930512676\\
0.85	-31.0572176663486\\
1	-31.0429659315615\\
1.25	-31.0770494245551\\
1.5	-31.073403351987\\
1.75	-31.0761293657706\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/pairsep_relaxedsucc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1.75,
xlabel style={font=\color{white!15!black}},
xlabel={Separation (scaled by $1/N$)},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Component success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,4.0000e-01,5.5000e-01,7.0000e-01,8.5000e-01,1.0000e+00,1.2500e+00,1.5000e+00,1.7500e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.2	0.996596201287533\\
0.4	0.996512945241893\\
0.55	0.998722305764411\\
0.7	0.999218045112782\\
0.85	0.998761904761905\\
1	0.99952380952381\\
1.25	0.999904761904762\\
1.5	1\\
1.75	0.999809523809524\\
};
\addlegendentry{Superfast LSE}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.995507488864765\\
0.4	0.994421301422587\\
0.55	0.996302984734564\\
0.7	0.997244520391889\\
0.85	0.997471485036703\\
1	0.998151667046404\\
1.25	0.998669628616997\\
1.5	0.999528138528139\\
1.75	0.997235361130098\\
};
\addlegendentry{VALSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.906122182840267\\
0.4	0.86712234956336\\
0.55	0.787773591712667\\
0.7	0.84500196585148\\
0.85	0.917324010540348\\
1	0.959500378022693\\
1.25	0.983171582117351\\
1.5	0.985109944822532\\
1.75	0.984090315481622\\
};
\addlegendentry{AST}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.2	0.965336849382127\\
0.4	0.974220589919943\\
0.55	0.994602230956179\\
0.7	0.998724462671831\\
0.85	0.999609022556391\\
1	0.999513784461153\\
1.25	0.999437229437229\\
1.5	0.998851446798815\\
1.75	0.999513784461153\\
};
\addlegendentry{GLS}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
0.2	0.979653126500262\\
0.4	0.972925173519292\\
0.55	0.987184212631195\\
0.7	0.986577594799795\\
0.85	0.993519912148396\\
1	0.999071010860485\\
1.25	0.999619047619048\\
1.5	0.999904761904762\\
1.75	0.999904761904762\\
};
\addlegendentry{ESPRIT}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.974209365312609\\
0.4	0.965356847419959\\
0.55	0.972815472961064\\
0.7	0.984306512670922\\
0.85	0.989966730034424\\
1	0.996137033138117\\
1.25	0.999543099776567\\
1.5	1\\
1.75	0.999864367816092\\
};
\addlegendentry{LASSO}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{Oracle}

\end{axis}
\end{tikzpicture}%

==> make_outputs/pairsep_success.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=1.75,
xlabel style={font=\color{white!15!black}},
xlabel={Separation (scaled by $1/N$)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Block success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {2.0000e-01,4.0000e-01,5.5000e-01,7.0000e-01,8.5000e-01,1.0000e+00,1.2500e+00,1.5000e+00,1.7500e+00}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	0.276\\
0.4	0.62\\
0.55	0.832\\
0.7	0.966\\
0.85	0.968\\
1	0.986\\
1.25	0.998\\
1.5	1\\
1.75	0.994\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	0.186\\
0.4	0.524\\
0.55	0.746\\
0.7	0.836\\
0.85	0.864\\
1	0.876\\
1.25	0.922\\
1.5	0.972\\
1.75	0.864\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.55	0\\
0.7	0.032\\
0.85	0.194\\
1	0.446\\
1.25	0.708\\
1.5	0.748\\
1.75	0.714\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	0.032\\
0.4	0.514\\
0.55	0.878\\
0.7	0.954\\
0.85	0.972\\
1	0.946\\
1.25	0.954\\
1.5	0.956\\
1.75	0.984\\
};
\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
0.2	0.048\\
0.4	0.302\\
0.55	0.586\\
0.7	0.836\\
0.85	0.93\\
1	0.984\\
1.25	0.992\\
1.5	0.998\\
1.75	0.998\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.2	0.002\\
0.4	0\\
0.55	0\\
0.7	0\\
0.85	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/phasetran_contour.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.1,
xmax=1.7,
xlabel style={font=\color{white!15!black}},
xlabel={Separation (scaled by $1/N$)},
ymin=0.03,
ymax=0.39,
ylabel style={font=\color{white!15!black}},
ylabel={$K/N$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {1.0000e-01,3.0000e-01,5.0000e-01,7.0000e-01,9.0000e-01,1.1000e+00,1.3000e+00,1.5000e+00,1.7000e+00},
ytick = {3.0000e-02,9.0000e-02,1.5000e-01,2.1000e-01,2.7000e-01,3.3000e-01,3.9000e-01}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.29	0.03\\
0.3	0.0322222222222222\\
0.5	0.0710526315789474\\
0.568571428571429	0.09\\
0.688	0.15\\
0.7	0.157826086956522\\
0.817647058823529	0.21\\
0.891666666666667	0.27\\
0.9	0.274\\
1.06969696969697	0.33\\
1.1	0.372857142857143\\
1.11904761904762	0.39\\
};
\addlegendentry{Superfast LSE}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.36875	0.03\\
0.5	0.05625\\
0.7	0.0784615384615385\\
0.755555555555556	0.09\\
0.9	0.142\\
0.936363636363637	0.15\\
1.05789473684211	0.21\\
1.1	0.226\\
1.19565217391304	0.27\\
1.3	0.296666666666667\\
1.5	0.30375\\
1.7	0.293076923076923\\
};
\addlegendentry{VALSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.7	0.250588235294118\\
1.5	0.247894736842105\\
1.3	0.2625\\
1.20666666666667	0.21\\
1.18	0.15\\
1.3	0.102\\
1.5	0.1\\
1.58571428571429	0.09\\
1.7	0.0814285714285714\\
};
\addlegendentry{AST}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.404	0.03\\
0.5	0.075\\
0.553333333333333	0.09\\
0.684313725490196	0.15\\
0.7	0.161428571428571\\
0.87	0.21\\
0.9	0.222857142857143\\
0.975	0.21\\
1.1	0.182727272727273\\
1.3	0.188181818181818\\
1.38888888888889	0.21\\
1.5	0.2225\\
1.59268292682927	0.27\\
1.7	0.306666666666667\\
};
\addlegendentry{GLS}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
0.43953488372093	0.03\\
0.5	0.0421875\\
0.7	0.0827272727272727\\
0.730769230769231	0.09\\
0.9	0.1428\\
0.9375	0.15\\
1.05333333333333	0.21\\
1.1	0.231\\
1.23	0.27\\
1.3	0.29625\\
1.46363636363636	0.33\\
1.5	0.334285714285714\\
1.7	0.361578947368421\\
};
\addlegendentry{ESPRIT}

\end{axis}
\end{tikzpicture}%

==> make_outputs/runtime_K_complete.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=4,
xmax=1024,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0.647500000000582,
ymax=9.95599999999977,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in seconds},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {4.0000e+00,8.0000e+00,1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03},
ytick = {1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04},
minor ytick = {1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.647500000000582\\
8	0.722500000000582\\
16	0.905499999998938\\
32	1.07400000000052\\
64	1.40049999999937\\
128	1.74999999999964\\
256	2.23750000000073\\
512	3.87200000000012\\
1024	8.71749999999993\\
};
\addlegendentry{Superfast LSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	9.59099999999962\\
8	9.95599999999977\\
16	9.53700000000026\\
32	9.9255000000001\\
64	9.45849999999991\\
128	8.46949999999997\\
256	7.43350000000064\\
512	7.05000000000036\\
1024	7.85399999999972\\
};
\addlegendentry{LASSO}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
128	0.954403202652189\\
133.548919163778	0.995777470005065\\
139.338389139167	1.03894535036577\\
145.378838027795	1.08398459852798\\
151.681145999203	1.13097634002808\\
158.256664888413	1.18000521726997\\
165.117238643061	1.23115954198456\\
172.275224656942	1.28453145429852\\
179.743516028372	1.34021708869878\\
187.535564783488	1.39831674719178\\
195.665406106277	1.45893507996932\\
204.147683619024	1.52218127390643\\
212.99767575867	1.58816924923083\\
222.231323296619	1.65701786471818\\
231.86525805156	1.7288511317827\\
241.916832847003	1.80379843784886\\
252.404152767514	1.88199477940646\\
263.346107769927	1.9635810051688\\
274.762406708294	2.04870406977203\\
286.673612833837	2.13751729847256\\
299.101180833863	2.23018066331946\\
312.067495476346	2.326861071299\\
325.595911929791	2.42773266497073\\
339.710797831003	2.53297713613625\\
354.437577176526	2.64278405310593\\
369.802776116823	2.75735120215286\\
385.834070735675	2.87688494376922\\
402.560336900861	3.00160058436661\\
420.011702275911	3.13172276409005\\
438.219600586614	3.26748586144396\\
457.216828240039	3.40913441545913\\
477.037603398032	3.55692356616099\\
497.717627611612	3.7111195141326\\
519.294150127272	3.87200000000012\\
541.806034981016	4.03985480470442\\
565.293831000992	4.21498627145994\\
589.799844844798	4.39770985034093\\
615.368217203023	4.58835466647604\\
642.045002306289	4.78726411287464\\
669.878250878988	4.99479646895276\\
698.91809668915	5.21132554587264\\
729.216846850322	5.43724135985843\\
760.829076038118	5.67295083470067\\
793.811724791147	5.91887853471507\\
828.224202073378	6.17546742947567\\
864.128492282676	6.44317969169995\\
901.589266898256	6.72249752972293\\
940.674000968167	7.0139240560599\\
981.453094646609	7.31798419362207\\
1024	7.63522562121751\\
};
\addlegendentry{$\calo(K)$}

\end{axis}
\end{tikzpicture}%

==> make_outputs/runtime_K_incomplete.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=4,
xmax=1024,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in seconds},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {4.0000e+00,8.0000e+00,1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03},
ytick = {1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04},
minor ytick = {1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.341500000000007\\
8	0.525500000000068\\
16	1.05350000000005\\
32	1.93999999999987\\
64	4.26549999999984\\
128	9.88899999999991\\
256	27.5905000000001\\
512	101.9825\\
1024	583.251\\
};
\addlegendentry{Semifast LSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	10.4754999999999\\
8	9.79900000000004\\
16	9.9845\\
32	8.9105000000001\\
64	8.25300000000013\\
128	7.60200000000011\\
256	7.96650000000001\\
512	8.39400000000007\\
1024	16.5095000000002\\
};
\addlegendentry{LASSO}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
128	1.52726806983639\\
133.548919163778	1.73462857304505\\
139.338389139167	1.97014286218049\\
145.378838027795	2.23763343791057\\
151.681145999203	2.54144179012172\\
158.256664888413	2.8864988622123\\
165.117238643061	3.27840508247638\\
172.275224656942	3.72352126152214\\
179.743516028372	4.22907183103029\\
187.535564783488	4.80326209946301\\
195.665406106277	5.45541142783499\\
204.147683619024	6.19610448704847\\
212.99767575867	7.03736305176496\\
222.231323296619	7.99284111910411\\
231.86525805156	9.07804651903231\\
241.916832847003	10.3105926132749\\
252.404152767514	11.7104841679365\\
263.346107769927	13.300442039668\\
274.762406708294	15.1062719451794\\
286.673612833837	17.1572832993911\\
299.101180833863	19.4867649201498\\
312.067495476346	22.1325253204076\\
325.595911929791	25.1375063570439\\
339.710797831003	28.5504801961199\\
354.437577176526	32.4268409066209\\
369.802776116823	36.8295035305994\\
385.834070735675	41.8299252220244\\
402.560336900861	47.5092650278707\\
420.011702275911	53.9597011352064\\
438.219600586614	61.2859269637764\\
457.216828240039	69.6068503863293\\
477.037603398032	79.0575236557743\\
497.717627611612	89.7913353627454\\
519.294150127272	101.9825\\
541.806034981016	115.828885540387\\
565.293831000992	131.555224921219\\
589.799844844798	149.416763558844\\
615.368217203023	169.703402094207\\
642.045002306289	192.744401607965\\
669.878250878988	218.913727672879\\
698.91809668915	248.636119979815\\
729.216846850322	282.393986050039\\
760.829076038118	320.735230921812\\
793.811724791147	364.282149890544\\
828.224202073378	413.741528635581\\
864.128492282676	469.91611466316\\
901.589266898256	533.71764625208\\
940.674000968167	606.181650367634\\
981.453094646609	688.484249720452\\
1024	781.96125175623\\
};
\addlegendentry{$\calo(K^3)$}

\end{axis}
\end{tikzpicture}%

==> make_outputs/runtime_N_complete.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=64,
xmax=32768,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in seconds},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {6.4000e+01,2.5600e+02,1.0240e+03,4.0960e+03,1.6384e+04,6.5536e+04,2.6214e+05,1.0486e+06,4.1943e+06},
ytick = {1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04},
minor ytick = {1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
64	0.104999999999964\\
128	0.254000000000349\\
256	0.233499999999742\\
512	0.323999999999972\\
1024	0.472500000000304\\
2048	0.636999999999796\\
4096	1.00200000000058\\
8192	1.98100000000004\\
16384	5.12600000000022\\
32768	12.4070000000002\\
};
\addlegendentry{Superfast LSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	0.0404999999998751\\
128	0.0889999999996832\\
256	0.201000000000482\\
512	0.539499999999535\\
1024	1.31150000000023\\
2048	3.3069999999998\\
4096	9.65099999999999\\
8192	25.0490000000001\\
16384	69.8934999999998\\
32768	262.4335\\
};
\addlegendentry{LASSO}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
64	0.00550000000015558\\
128	0.0145000000002611\\
256	0.0324999999996322\\
512	0.151000000000258\\
1024	1.03700000000001\\
2048	7.42900000000001\\
4096	53.4249999999996\\
8192	404.2425\\
};
\addlegendentry{ESPRIT}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
64	1.08200000000017\\
128	20.483\\
256	40.4585000000003\\
512	65.5515000000005\\
1024	322.725\\
};
\addlegendentry{VALSE}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	1.09299999999984\\
128	2.26300000000073\\
256	14.6349999999998\\
512	134.314\\
};
\addlegendentry{AST}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
64	1.2250000000001\\
128	6.52500000000007\\
256	49.3965000000007\\
512	466.260499999999\\
};
\addlegendentry{GLS}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2048	0.388874263693869\\
2167.22413992406	0.417643001058536\\
2293.3889026707	0.448491357460874\\
2426.89833598725	0.481566758329722\\
2568.18000922516	0.517026908585781\\
2717.68638264803	0.555040499322872\\
2875.89625645396	0.595787962481924\\
3043.31630415247	0.639462276742586\\
3220.48269520689	0.686269828072131\\
3407.96281213872	0.736431328600115\\
3606.35706759303	0.790182797731294\\
3816.30082718426	0.847776609669368\\
4038.46644428022	0.909482611801318\\
4273.56541324091	0.975589318687637\\
4522.35064800794	1.04640518671872\\
4785.61889334181	1.12225997483336\\
5064.21327642923	1.20350619705321\\
5359.02600703191	1.29052067296818\\
5671.00123482442	1.38370618271461\\
6001.1380730716	1.48349323342069\\
6350.49379832917	1.59034194455567\\
6720.18723641457	1.70474406011114\\
7111.40234549181	1.82722509606685\\
7525.39200774534	1.95834663215248\\
7963.4820417858	2.09870875751175\\
8427.07544863766	2.24895268050985\\
8917.65690490671	2.40976351360105\\
9436.79751751676	2.58187324489354\\
9986.15985524307	2.76606390881605\\
10567.5032731559	2.96317096910843\\
11182.6895470264	3.17408692822952\\
11833.6888357383	3.39976517820388\\
12522.5859908018	3.64122410891796\\
13251.5872331741	3.89955149092937\\
14023.0272187716	4.1759091509761\\
14839.3765152999	4.47153795956743\\
15703.2495143457	4.78776315131261\\
16617.4128040727	5.12600000000022\\
17584.7940293308	5.48775987188651\\
18608.4912675578	5.874656682191\\
19691.7829504967	6.2884137814378\\
20838.1383635066	6.73087130002784\\
22051.2287560885	7.20399398128916\\
23334.9390992103	7.70987953523319\\
24693.3805270832	8.25076754735759\\
26130.9035032351	8.82904897908398\\
27652.1117530456	9.44727629881411\\
29261.8770073625	10.1081742851393\\
30965.3546044165	10.8146515464535\\
32768	11.5698128041151\\
};
\addlegendentry{$\calo(N\log^2\!N)$}

\end{axis}
\end{tikzpicture}%

==> make_outputs/runtime_N_incomplete.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=64,
xmax=32768,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in seconds},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {6.4000e+01,2.5600e+02,1.0240e+03,4.0960e+03,1.6384e+04,6.5536e+04,2.6214e+05,1.0486e+06,4.1943e+06},
ytick = {1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04},
minor ytick = {1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
64	0.149999999999991\\
128	0.238500000000363\\
256	0.24399999999987\\
512	0.351499999999787\\
1024	0.497999999999843\\
2048	0.699499999999443\\
4096	0.930000000000018\\
8192	1.83400000000006\\
16384	4.10349999999978\\
32768	9.42650000000019\\
};
\addlegendentry{Semifast LSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	0.0484999999998237\\
128	0.103500000000011\\
256	0.213499999999996\\
512	0.545500000000064\\
1024	1.32400000000006\\
2048	3.28550000000023\\
4096	9.6180000000001\\
8192	23.5460000000002\\
16384	62.4345\\
32768	244.7985\\
};
\addlegendentry{LASSO}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
64	1.1980000000001\\
128	4.33399999999996\\
256	62.131\\
512	56.808\\
1024	438.6515\\
};
\addlegendentry{VALSE}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
64	1.18799999999991\\
128	6.28099999999985\\
256	48.6239999999999\\
512	447.639\\
};
\addlegendentry{GLS}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2048	0.39678295694816\\
2167.22413992406	0.42299764666231\\
2293.3889026707	0.450919820176502\\
2426.89833598725	0.480659438575343\\
2568.18000922516	0.512333479071585\\
2717.68638264803	0.546066379237214\\
2875.89625645396	0.581990509178805\\
3043.31630415247	0.62024667340518\\
3220.48269520689	0.660984644244269\\
3407.96281213872	0.704363728781612\\
3606.35706759303	0.750553371415684\\
3816.30082718426	0.799733794255576\\
4038.46644428022	0.852096677724944\\
4273.56541324091	0.907845883883162\\
4522.35064800794	0.967198225130672\\
4785.61889334181	1.03038428113129\\
5064.21327642923	1.09764926696025\\
5359.02600703191	1.16925395567362\\
5671.00123482442	1.2454756586933\\
6001.1380730716	1.3266092676124\\
6350.49379832917	1.41296836124973\\
6720.18723641457	1.50488638201969\\
7111.40234549181	1.60271788593613\\
7525.39200774534	1.70683987083665\\
7963.4820417858	1.81765318769841\\
8427.07544863766	1.93558404021835\\
8917.65690490671	2.06108557815154\\
9436.79751751676	2.19463959024191\\
9986.15985524307	2.33675830294106\\
10567.5032731559	2.48798629149468\\
11182.6895470264	2.6489025103839\\
11833.6888357383	2.82012245054107\\
12522.5859908018	3.00230043121966\\
13251.5872331741	3.19613203488473\\
14023.0272187716	3.40235669400927\\
14839.3765152999	3.62176043921059\\
15703.2495143457	3.85517881874515\\
16617.4128040727	4.10349999999978\\
17584.7940293308	4.36766806427469\\
18608.4912675578	4.64868650685268\\
19691.7829504967	4.94762195508985\\
20838.1383635066	5.26560811805031\\
22051.2287560885	5.60384998204324\\
23334.9390992103	5.9636282673071\\
24693.3805270832	6.34630416202809\\
26130.9035032351	6.75332435087904\\
27652.1117530456	7.18622635632616\\
29261.8770073625	7.64664421207785\\
30965.3546044165	8.13631448924479\\
32768	8.65708269705076\\
};
\addlegendentry{$\calo(N\log N)$}

\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_nmse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-45,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {-5.0000e+00,0.0000e+00,3.0000e+00,6.0000e+00,9.0000e+00,1.2000e+01,1.5000e+01,2.0000e+01,2.5000e+01,3.0000e+01}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-5	-0.825152569174306\\
0	-6.61246401679639\\
3	-10.3364668047529\\
6	-14.0789070633925\\
9	-17.6245969316508\\
12	-21.0176865807834\\
15	-24.201812038367\\
20	-29.2700982564923\\
25	-34.2795999141231\\
30	-39.2813114209182\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-5	-1.27781962563817\\
0	-6.23672943636677\\
3	-10.0588629153294\\
6	-13.9429330475816\\
9	-17.5949552770815\\
12	-21.0033829970373\\
15	-24.1766078731784\\
20	-29.2556330383114\\
25	-34.2565140729674\\
30	-39.2044417585279\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5	-1.18127690767484\\
0	-6.40203461017441\\
3	-10.1746300846156\\
6	-13.9574923670184\\
9	-17.3691166864654\\
12	-20.5042827412881\\
15	-23.5040812309196\\
20	-28.5488904314176\\
25	-31.9981907521871\\
30	-31.6225574682831\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-5	-0.974931390517965\\
0	-4.15120572407836\\
3	-7.17335503805815\\
6	-11.2357803842631\\
9	-16.2752053955644\\
12	-20.4211304163949\\
15	-23.8447260530212\\
20	-28.9053900205189\\
25	-33.9227156307388\\
30	-38.9291699451771\\
};
\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
-5	-0.603753641690292\\
0	-3.92045544891863\\
3	-7.11375996650937\\
6	-10.9098200718216\\
9	-15.7714765230702\\
12	-20.1663800267733\\
15	-24.019558696187\\
20	-29.109376412624\\
25	-34.1166587563532\\
30	-39.1183194926366\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-5	-0.534546006954481\\
0	-4.26491100582623\\
3	-8.3450084337756\\
6	-12.732897024072\\
9	-16.6612341563831\\
12	-20.1604443273287\\
15	-23.2115337423787\\
20	-28.0922847544193\\
25	-32.9697836116137\\
30	-37.6401331900758\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-6.00448306762345\\
0	-11.0044830676235\\
3	-14.0044830676235\\
6	-17.0044830676235\\
9	-20.0044830676235\\
12	-23.0044830676235\\
15	-26.0044830676235\\
20	-31.0044830676235\\
25	-36.0044830676235\\
30	-41.0044830676235\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_relaxedsucc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Component success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
custom_axis_style1, custom_axis_style2,
xtick = {-5.0000e+00,0.0000e+00,3.0000e+00,6.0000e+00,9.0000e+00,1.2000e+01,1.5000e+01,2.0000e+01,2.5000e+01,3.0000e+01}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-5	0.535605436405898\\
0	0.808367328911503\\
3	0.902011329190945\\
6	0.957167903425155\\
9	0.983369838297987\\
12	0.994570061517431\\
15	0.998761904761905\\
20	0.999904761904762\\
25	1\\
30	1\\
};
\addlegendentry{Superfast LSE}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-5	0.294965211637349\\
0	0.771793569276777\\
3	0.900965586402653\\
6	0.959052090060077\\
9	0.984792855656931\\
12	0.994796992481204\\
15	0.998370927318296\\
20	0.999718614718615\\
25	0.999904761904762\\
30	1\\
};
\addlegendentry{VALSE}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.441895545527744\\
0	0.799208681648291\\
3	0.909062000560578\\
6	0.96276491519429\\
9	0.98044679815481\\
12	0.984736735118431\\
15	0.985472802559761\\
20	0.985005270092229\\
25	0.986083192170151\\
30	0.984164577451536\\
};
\addlegendentry{AST}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	0.359094307301157\\
0	0.588843406316691\\
3	0.776754944651528\\
6	0.905564398511111\\
9	0.973544700043531\\
12	0.993644013107636\\
15	0.999275689223058\\
20	1\\
25	1\\
30	1\\
};
\addlegendentry{GLS}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-5	0.335439349572901\\
0	0.575190800656884\\
3	0.771485601260588\\
6	0.896747137972933\\
9	0.968111576255219\\
12	0.992891077962286\\
15	0.998948279790385\\
20	1\\
25	1\\
30	1\\
};
\addlegendentry{ESPRIT}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.154290226440227\\
0	0.664825409384069\\
3	0.855393417248461\\
6	0.951635493153343\\
9	0.987020252452861\\
12	0.998662439637657\\
15	0.999928571428571\\
20	0.999935483870968\\
25	0.999935483870968\\
30	0.999935483870968\\
};
\addlegendentry{LASSO}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{Oracle}

\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_success.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Block success rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
custom_axis_style1, custom_axis_style2,
xtick = {-5.0000e+00,0.0000e+00,3.0000e+00,6.0000e+00,9.0000e+00,1.2000e+01,1.5000e+01,2.0000e+01,2.5000e+01,3.0000e+01}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0.008\\
3	0.136\\
6	0.414\\
9	0.696\\
12	0.88\\
15	0.972\\
20	0.998\\
25	1\\
30	1\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0.012\\
3	0.12\\
6	0.426\\
9	0.734\\
12	0.892\\
15	0.96\\
20	0.976\\
25	0.962\\
30	0.954\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0.006\\
3	0.126\\
6	0.466\\
9	0.68\\
12	0.738\\
15	0.748\\
20	0.742\\
25	0.756\\
30	0.73\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0.002\\
3	0.078\\
6	0.364\\
9	0.7\\
12	0.888\\
15	0.972\\
20	0.992\\
25	0.998\\
30	0.998\\
};
\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0\\
3	0.078\\
6	0.32\\
9	0.692\\
12	0.922\\
15	0.984\\
20	1\\
25	1\\
30	1\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-5	0\\
0	0\\
3	0\\
6	0\\
9	0\\
12	0\\
15	0\\
20	0\\
25	0\\
30	0\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\end{axis}
\end{tikzpicture}%

==> phasetran.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.951\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel=Separation (scaled by $1/N$),
		ylabel=$K/N$,
		colormap={}{[1cm] gray(0cm)=(1) gray(10cm)=(0)},
		%colormap/jet,
		colorbar style={
			yticklabel style={
				font=\footnotesize,
				/pgf/number format/.cd,
				fixed,
				precision=1,
				fixed zerofill,
			},
		},
		enlargelimits=false,
		axis on top,
		point meta min=0,
		point meta max=1,
		xtick=data,
		ytick=data,
		xmin=0,
		xmax=1.8,
		ymin=0,
		ymax=0.42,
		custom_axis_style1,
		custom_axis_style2
	]
		\addplot [matrix plot*,point meta=explicit] file [meta=index 2]
		{make_outputs/phasetran_\algname.txt};
	\end{axis}
\end{tikzpicture}


